Generalization in Nonlinear Least Squares via Learned Feature Geometry

We study the generalization of ridge-regularized nonlinear least-squares models via on-average algorithmic stability, deriving error bounds for local minimizers in terms of a data-dependent effective dimension that reflects the geometry of the gradient model at the trained parameters, through the empirical Jacobian Gram matrix and a residual-curvature term. In the linear case, where the curvature term vanishes, this recovers the classical effective dimension of the Jacobian kernel covariance, but evaluated at the trained model rather than at initialization as is typical in neural tangent kernel analyses. We further bound this effective dimension via covering complexity of the gradient features, leading to guarantees that depend on learned geometry rather than parameter count. In particular, for manifold-supported data and piecewise Lipschitz Jacobians, the bounds scale with intrinsic dimension, while for one-hidden-layer ReLU networks, the mechanism can be made explicit through counts of activation-stable regions. Experiments on synthetic manifolds, clustered distributions, and benchmark datasets illustrate trained-Jacobian compression, the tightness of the residual-curvature linearization, and agreement between the stability bound and observed generalization gaps. A key feature of our bounds is the simplicity of their derivation, which follows from first principles using the Brascamp-Lieb inequality under strongly log-concave noise.

==> figures/geometry_schematic.tex <==
% Vector schematic. All marks are illustrative, not experimental data.
\begingroup
\definecolor{geomblue}{HTML}{34699A}
\definecolor{geomteal}{HTML}{24867A}
\definecolor{geomorange}{HTML}{D18A38}
\definecolor{geomink}{HTML}{263442}
\definecolor{geomgray}{HTML}{DCE3E9}
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,text=geomink,
  flow/.style={-{Latex[length=2.2mm]},line width=.8pt,geomink},
  head/.style={anchor=west,font=\small\bfseries},
  note/.style={font=\footnotesize,align=center}]
\path[use as bounding box] (0,0) rectangle (17,6.4);
\foreach \a/\b in {0/5.1,5.95/11.05,11.9/17}{
  \fill[geomgray!18,rounded corners=3pt] (\a,1.5) rectangle (\b,6.35);
}
\node[head] at (.25,5.99) {(a) Input geometry};
\node[head] at (6.2,5.99) {(b) Trained Jacobian features};
\node[head] at (12.15,5.99) {(c) Spectral compression};
\node[note] at (2.55,5.4) {$m$-dimensional support in $\mathbb R^d$};
\node[note] at (8.5,5.4) {$g_i=\nabla_\theta f(x_i;\widehat\theta)\in\mathbb R^p$};
\node[note] at (14.45,5.4) {A $K$-dimensional approximation};
% Curved manifold, separated into three pieces.
\path[fill=geomblue!25,draw=geomblue,line width=.6pt]
 (.45,3.65) .. controls (.85,4.7) and (1.32,4.95) .. (1.86,4.35)
 -- (1.86,3.28) .. controls (1.32,3.85) and (.85,3.65) .. (.45,2.7) -- cycle;
\path[fill=geomteal!24,draw=geomteal,line width=.6pt]
 (1.86,4.35) .. controls (2.38,3.83) and (2.83,3.26) .. (3.3,3.57)
 -- (3.3,2.5) .. controls (2.83,2.19) and (2.38,2.76) .. (1.86,3.28) -- cycle;
\path[fill=geomorange!25,draw=geomorange,line width=.6pt]
 (3.3,3.57) .. controls (3.8,3.9) and (4.25,4.5) .. (4.68,4.08)
 -- (4.68,3.02) .. controls (4.25,3.44) and (3.8,2.84) .. (3.3,2.5) -- cycle;
\foreach \x/\y in {.72/3.43,.99/3.87,1.19/4.12,1.37/3.71,1.66/3.9,.98/3.51,1.62/4.17}
 \fill[geomblue] (\x,\y) circle (1.5pt);
\foreach \x/\y in {2.04/3.87,2.25/3.28,2.44/3.58,2.66/2.99,2.96/3.1,3.12/3.39,2.7/3.42}
 \fill[geomteal] (\x,\y) circle (1.5pt);
\foreach \x/\y in {3.52/3.2,3.76/3.54,3.94/3.76,4.17/3.5,4.39/3.92,4.48/3.37,3.64/3.15}
 \fill[geomorange] (\x,\y) circle (1.5pt);
\draw[geomblue,dashed] (1.28,3.95) ellipse (.43 and .48);
\node[note,geomblue] at (2.55,2.25) {Piece $U_r$, local constant $L_r$};
\node[note] at (2.55,1.79) {Covers on each occupied piece};
% Feature cover: visible contraction and ambient-center cover balls.
\foreach \x/\y/\c in {7.1/4.0/geomblue,9.73/4.05/geomteal,8.45/2.65/geomorange}{
 \fill[\c!8] (\x,\y) circle (.69);
 \draw[\c,dashed,line width=.7pt] (\x,\y) circle (.69);
 \fill[\c] (\x,\y) circle (1.8pt);
 \foreach \dx/\dy in {-.3/-.12,-.2/.24,.13/.34,.34/.01,.13/-.28,-.13/-.35,.32/.25}
  \fill[\c] (\x+\dx,\y+\dy) circle (1.5pt);
}
\draw[geomblue,line width=.65pt] (7.1,4) -- (7.73,4.28);
\node[font=\footnotesize,geomblue,fill=geomgray!18,inner sep=1pt] at (7.59,4.42) {$\varepsilon$};
\node[note] at (8.5,1.79) {$K=\mathcal C_J(\varepsilon)$ cover centers};
% Two arrows linking the mechanism.
\draw[flow] (5.22,3.63) -- (5.82,3.63);
\node[note] at (5.53,4.07) {$g$};
\draw[flow] (11.17,3.63) -- (11.78,3.63);
\node[note] at (11.48,4.07) {$\widehat G$};
% Schematic eigenvalues.
\draw[geomink!60,line width=.5pt] (12.45,2.3) -- (16.55,2.3);
\draw[geomink!60,line width=.5pt] (12.45,2.3) -- (12.45,4.82);
\node[font=\footnotesize,anchor=south] at (12.5,4.85) {$\mu_j(\widehat G)$};
\foreach \j/\h/\c in {0/2.03/geomblue,1/1.78/geomteal,2/1.48/geomorange,3/.54/geomgray,4/.45/geomgray,5/.35/geomgray,6/.29/geomgray,7/.24/geomgray,8/.20/geomgray,9/.16/geomgray,10/.12/geomgray,11/.10/geomgray}
 \fill[\c] (12.63+\j*.31,2.3) rectangle +(0.22,\h);
\draw[geomink!55,dashed] (13.51,2.23) -- (13.51,4.64);
\node[font=\footnotesize] at (13.03,2.04) {$j\le K$};
\node[font=\footnotesize] at (15.13,2.04) {$j>K$};
\node[note] at (15.15,4.21) {$\displaystyle\sum_{j>K}\mu_j\le\varepsilon^2$};
\node[note] at (14.45,1.67) {Low rank part + small residual};
% Feature compression and prediction-visible curvature.
\draw[geomgray] (0,.99) -- (17,.99);
\node[align=center,font=\normalsize] at (8.5,.53) {
 $\displaystyle d_{\mathrm{eff}}(\widehat\theta;\lambda)
 \;\le\;\gamma_{\mathrm{pred}}(\lambda)^{-2}\,d_{\mathrm{lin}}(\widehat G,\lambda)
 \;\le\;\gamma_{\mathrm{pred}}(\lambda)^{-2}\!\left(K+\frac{\varepsilon^2}{\lambda}\right),\qquad\lambda>0$};
\end{tikzpicture}
\endgroup

